Formaldehyde and H110a observations towards 6.7 GHz methanol maser sources

Intriguing work on observations of 4.83 GHz formaldehyde (H2CO) absorptions and 4.87 GHz H110a radio recombination lines (RRLs) towards 6.7 GHz methanol (CH3OH) maser sources is presented. Methanol masers provide ideal sites to probe the earliest stages of massive star formation, while 4.8 GHz formaldehyde absorptions are accurate probes of physical conditions in dense $(10^{3} - 10^{5} cm^{-3})$ and low temperature molecular clouds towards massive star forming regions. The work is aimed at studying feature similarities between the formaldehyde absorptions and the methanol masers so as to expand knowledge of events and physical conditions in massive star forming regions. A total of 176 methanol maser sources were observed for formaldehyde absorptions, and formaldehyde absorptions were detected 138 of them. 53 of the formaldehyde absorptions were newly detected. We noted a poor correlation between the methanol and formaldehyde intensities, an indication that the signals (though arise from about the same regions) are enhanced by different mechanisms. Our results show higher detection rates of the formaldehyde lines for sources with stronger methanol signals. The strongest formaldehyde absorptions were associated with IRAS sources and IRDCs that have developed HII regions, and that do not have EGOs.

==> (inline-0) <==
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Table of the 176 Methanol Sources observed\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
Source & RA (2000) & DEC (2000) & Velocity & Intensity & Reference &
\multicolumn{1}{c}{Flag\tablenotemark{x}} & \multicolumn{1}{c}{Flag\tablenotemark{y}} \\
 & $(^{h m s})$ & ($^{\circ}$ $'$ $''$) & (km s$^{-1}$) &  (Jy) &  & for H$_2$CO & for H110$\alpha$\\}
\startdata

G121.24-0.34   &  00 36 47.5   &  +63 29 02.0   &  -22.4   &   14    &  a  &  1  &  0 \\
G123.06-6.31   &  00 52 25.1   &  +56 33 54.3   &  -29.1   &   24    &  a  &  1  &  1 \\
G133.72+1.22   &  02 25 41.8   &  +62 06 05.0   &  -44.3   &   5     &  a  &  1  &  1 \\
G133.95+1.07   &  02 27 05.0   &  +61 52 25.5   &  -44.6   &   3741  &  a  &  1  &  1 \\
G136.84+1.14   &  02 49 23.2   &  +60 47 01.2   &  -45.3   &   24    &  a  &  2  &  0 \\
G174.19-0.09   &  05 30 42.0   &  +33 47 14.0   &  2.1     &   94    &  b  &  2  &  0 \\
G173.48+2.43   &  05 39 10.3   &  +35 45 19.2   &  -13.6   &   256   &  a  &  1  &  0 \\
G173.71+2.35   &  05 39 27.6   &  +35 30 58.0   &  -14     &   5     &  b  &  2  &  0 \\
G173.63+2.87   &  05 41 17.8   &  +33 52 06.8   &  -24     &   8.2   &  a  &  0  &  0 \\
G173.70+2.89   &  05 41 37.4   &  +35 48 48.5   &  -24.1   &   7.5   &  a  &  1  &  0 \\
G183.35-0.58   &  05 51 10.7   &  +25 46 14.3   &  -14.5   &   19    &  a  &  2  &  0 \\
G213.70-12.6   &  06 07 47.9   &  -06 22 57.0   &  12      &   337   &  b  &  1  &  1 \\
G189.78+0.34   &  06 08 35.5   &  +20 38 58.9   &  5.5     &   17    &  a  &  1  &  0 \\
G188.95+0.89   &  06 08 53.7   &  +21 38 29.6   &  10.4    &   553   &  a  &  2  &  0 \\
G192.60-0.05   &  06 12 54.5   &  +17 59 19.9   &  5       &   72    &  a  &  2  &  0 \\
G196.45-1.66   &  06 14 37.2   &  +13 49 36.3   &  15.3    &   68    &  a  &  2  &  0 \\
G232.62+1.00   &  07 32 09.5   &  -16 58 15.7   &  23      &   180   &  a  &  1  &  0 \\
G2.14+0.01     &  17 50 36.0   &  -27 05 49.9   &  63      &   10    &  a  &  2  &  0 \\
G2.53+0.19     &  17 50 46.5   &  -26 39 45.0   &  4.5     &   88    &  b  &  2  &  0 \\
G5.90-0.43     &  18 00 40.5   &  -24 04 25.7   &  10      &   8     &  a  &  1  &  1 \\
G6.55-0.10     &  18 00 49.5   &  -23 20 22.0   &  1       &   5.5   &  a  &  1  &  1 \\
G06.189-0.358  &  18 01 02.1   &  -23 47 10.8   &  -30.2   &   229   &  d  &  2  &  0 \\
G6.78-0.27     &  18 01 57.2   &  -23 12 37.0   &  26.9    &   146   &  b  &  1  &  0 \\
G8.13+0.22     &  18 03 01.7   &  -21 49 04.3   &  20      &   14.6  &  a  &  1  &  1 \\
G07.601-0.139  &  18 03 14.4   &  -22 27 00.9   &  154.6   &   8.69  &  d  &  2  &  0 \\
G08.832-0.028  &  18 05 25.6   &  -21 19 25.1   &  -3.8    &   159   &  d  &  2  &  0 \\
G9.62+0.19     &  18 06 14.7   &  -20 31 31.6   &  1       &   5090  &  b  &  1  &  1 \\
G8.68-0.36     &  18 06 23.5   &  -21 37 23.0   &  43      &   148   &  b  &  1  &  0 \\
G08.872-0.493  &  18 07 15.3   &  -21 30 53.7   &  23.3    &   33.9  &  d  &  1  &  0 \\
G10.48+0.03    &  18 07 49.3   &  +19 52 21.5   &  65      &   16    &  a  &  0  &  0 \\
G09.986-0.028  &  18 07 50.1   &  -20 18 56.5   &  42.2    &   67.6  &  d  &  2  &  0 \\
G10.47+0.02    &  18 08 38.2   &  -19 51 49.5   &  75      &   61    &  b  &  1  &  0 \\
G10.32-0.26    &  18 09 24.2   &  -20 08 07.3   &  39      &   9     &  a  &  1  &  0 \\
G10.96+0.01    &  18 09 41.5   &  -19 26 59.0   &  24.5    &   20.2  &  a  &  2  &  0 \\
G11.109-0.114  &  18 10 28.2   &  -19 22 29.1   &  24      &   15    &  d  &  2  &  0 \\
G12.89+0.49    &  18 11 51.4   &  -17 31 30.0   &  39      &   93    &  b  &  2  &  0 \\
G12.02-0.03    &  18 12 01.9   &  -18 31 55.5   &  108     &   82    &  b  &  1  &  0 \\
G12.25-0.04    &  18 12 31.9   &  -18 20 11.0   &  48.7    &   9.2   &  b  &  0  &  0 \\
G12.71-0.11    &  18 13 43.4   &  -17 58 06.0   &  57.7    &   264   &  b  &  1  &  1 \\
G12.904-0.031  &  18 13 48.2   &  -17 45 38.8   &  59.1    &   20    &  d  &  1  &  0 \\
G11.94-0.62    &  18 14 00.7   &  -18 53 26.1   &  32      &   47    &  a  &  1  &  0 \\
G13.18+0.06    &  18 14 00.8   &  -17 28 05.0   &  48.5    &   6.4   &  b  &  1  &  1 \\
G12.90-0.26    &  18 14 39.5   &  -17 52 00.0   &  39      &   317   &  b  &  1  &  1 \\
G13.713-0.083  &  18 15 36.9   &  -17 04 31.8   &  43.6    &   12.7  &  d  &  2  &  0 \\
G14.10+0.09    &  18 15 44.8   &  -16 38 50.4   &  15.3    &   200   &  a  &  2  &  1 \\
G11.51-1.50    &  18 16 25.9   &  -19 41 19.6   &  11.5    &   248   &  a  &  2  &  0 \\
G15.094+0.192  &  18 17 20.8   &  -15 43 46.5   &  25.7    &   13.6  &  d  &  0  &  0 \\
G13.66-0.60    &  18 17 24.4   &  -17 22 13.2   &  51      &   33    &  a  &  0  &  0 \\
G18.34+1.77    &  18 17 57.1   &  -12 07 20.6   &  28.2    &   72    &  a  &  0  &  1 \\
G14.991-0.121  &  18 18 17.3   &  -15 58 08.3   &  46      &   7.25  &  d  &  1  &  0 \\
G15.034-0.677  &  18 20 24.7   &  -16 11 34.6   &  21.3    &   47.5  &  d  &  1  &  1 \\
G15.665-0.499  &  18 20 59.7   &  -15 33 10.0   &  -2.9    &   42.6  &  d  &  1  &  0 \\
G16.585-0.051  &  18 21 09.1   &  -14 31 48.5   &  62.1    &   36.7  &  d  &  1  &  0 \\
G16.36-0.21    &  18 21 16.9   &  -14 48 07.2   &  52.1    &   10    &  a  &  1  &  1 \\
G17.64+0.16    &  18 22 26.2   &  -13 30 06.1   &  21      &   25    &  a  &  2  &  0 \\
G18.16+0.10    &  18 23 39.2   &  -13 04 23.8   &  57.9    &   11    &  a  &  2  &  0 \\
G18.460-0.004  &  18 24 36.3   &  -12 51 08.6   &  49.4    &   24.2  &  d  &  2  &  0 \\
G18.66+0.03    &  18 24 51.2   &  -12 39 17.6   &  80.2    &   22    &  a  &  1  &  0 \\
G19.267+0.349  &  18 24 52.3   &  -11 58 28.2   &  16.2    &   5.33  &  d  &  0  &  0 \\
G18.262-0.244  &  18 25 05.7   &  -13 08 23.2   &  74.3    &   22.5  &  d  &  1  &  1 \\
G19.009-0.029  &  18 25 44.7   &  -12 22 46.1   &  55.4    &   19.3  &  d  &  1  &  1 \\
G19.49+0.15    &  18 26 00.4   &  -11 52 28.5   &  21      &   19.3  &  a  &  1  &  1 \\
G18.834-0.300  &  18 26 23.6   &  -12 39 38.0   &  41.3    &   5.01  &  d  &  2  &  1 \\
G19.365-0.030  &  18 26 25.7   &  -12 03 52.0   &  25.3    &   33.8  &  d  &  1  &  0 \\
G18.888-0.475  &  18 27 07.8   &  -12 41 35.9   &  56.5    &   5.7   &  d  &  1  &  1 \\
G19.61-0.14    &  18 27 17.2   &  -11 53 45.9   &  57      &   18    &  a  &  1  &  1 \\
G20.23+0.07    &  18 27 43.9   &  -11 15 04.0   &  72      &   100   &  a  &  2  &  0 \\
G16.87-2.16    &  18 29 24.4   &  -15 15 55.9   &  15      &   27    &  a  &  1  &  0 \\
G21.56-0.03    &  18 30 35.2   &  -10 07 11.5   &  116.6   &   14    &  a  &  0  &  0 \\
G17.02-2.40    &  18 30 35.2   &  -15 14 37.8   &  24.1    &   14    &  a  &  2  &  0 \\
G22.05+0.22    &  18 30 35.7   &  -09 34 26.0   &  53.8    &   6.1   &  b  &  2  &  0 \\
G21.88+0.01    &  18 31 01.8   &  -09 49 00.6   &  21      &   15    &  a  &  0  &  0 \\
G21.41-0.25    &  18 31 06.3   &  -10 21 37.0   &  89.1    &   5.2   &  b  &  2  &  0 \\
G22.35+0.05    &  18 31 45.7   &  -09 23 02.4   &  80      &   21    &  a  &  2  &  1 \\
G22.34-0.16    &  18 32 32.1   &  -09 29 10.0   &  35.5    &   28.1  &  b  &  2  &  0 \\
G23.80+0.40    &  18 33 13.0   &  -07 55 41.0   &  76.4    &   9.6   &  b  &  0  &  1 \\
G23.39+0.19    &  18 33 13.9   &  -08 23 59.0   &  74.1    &   17    &  a  &  1  &  1 \\
G25.65+1.04    &  18 34 20.9   &  -05 59 40.5   &  41.9    &   178   &  b  &  2  &  0 \\
G23.25-0.24    &  18 34 29.8   &  -08 43 22.5   &  64.5    &   8     &  a  &  1  &  1 \\
G23.43-0.18    &  18 34 39.3   &  -08 31 39.0   &  103     &   77    &  b  &  1  &  1 \\
G23.01-0.41    &  18 34 39.8   &  -09 00 43.8   &  75      &   405   &  a  &  1  &  1 \\
G24.54+0.31    &  18 34 55.7   &  -07 19 15.6   &  106.2   &   15    &  a  &  1  &  1 \\
G24.33+0.14    &  18 35 09.2   &  -07 35 06.0   &  110     &   10.8  &  b  &  1  &  1 \\
G23.70-0.19    &  18 35 10.7   &  -08 17 55.6   &  80      &   30    &  a  &  2  &  0 \\
G24.14+0.00    &  18 35 20.8   &  -07 48 48.0   &  17.7    &   40    &  b  &  1  &  0 \\
G23.98-0.08    &  18 35 22.9   &  -08 01 11.0   &  70.9    &   17    &  b  &  2  &  0 \\
G24.49-0.04    &  18 36 05.8   &  -07 31 18.6   &  114.5   &   33.1  &  a  &  1  &  0 \\
G24.78+0.08    &  18 36 12.6   &  -07 12 11.5   &  113     &   97    &  b  &  1  &  1 \\
G25.53+0.38    &  18 36 32.6   &  -06 24 26.0   &  92      &   6     &  b  &  0  &  0 \\
G24.68-0.16    &  18 36 51.6   &  -07 24 48.3   &  114     &   16    &  a  &  1  &  0 \\
G25.41+0.10    &  18 37 18.3   &  -06 38 38.3   &  97      &   34.8  &  a  &  1  &  0 \\
G25.70+0.04    &  18 38 03.2   &  -06 24 15.0   &  92.8    &   364   &  b  &  1  &  1 \\
G25.82-0.17    &  18 39 03.6   &  -06 24 09.5   &  91.2    &   70    &  b  &  2  &  0 \\
G26.60-0.02    &  18 39 56.0   &  -05 38 48.9   &  24.6    &   13    &  a  &  1  &  0 \\
G27.30+0.15    &  18 40 35.0   &  -04 57 43.1   &  34.9    &   41    &  a  &  1  &  0 \\
G26.61-0.21    &  18 40 37.8   &  -05 43 19.9   &  103.2   &   19    &  a  &  0  &  0 \\
G27.36-0.16    &  18 41 50.6   &  -05 01 46.7   &  100     &   29    &  a  &  1  &  0 \\
G28.82+0.48    &  18 42 12.4   &  -03 25 39.5   &  83.3    &   65    &  b  &  2  &  0 \\
G28.15+0.00    &  18 42 41.0   &  -04 25 16.0   &  101     &   34    &  a  &  2  &  1 \\
G28.20-0.05    &  18 42 57.9   &  -04 14 00.8   &  100.8   &   56    &  a  &  1  &  0 \\
G28.30-0.38    &  18 44 22.0   &  -04 17 38.5   &  80.7    &   62    &  b  &  1  &  0 \\
G28.83-0.25    &  18 44 51.1   &  -03 45 48.0   &  86      &   73    &  b  &  1  &  0 \\
G29.86-0.04    &  18 45 59.5   &  -02 44 47.0   &  101.4   &   67    &  b  &  1  &  1 \\
G30.30+0.06    &  18 46 23.7   &  -02 17 56.0   &  36.7    &   11    &  b  &  2  &  0 \\
G30.20-0.17    &  18 47 02.4   &  -02 30 38.2   &  108     &   18.7  &  a  &  1  &  1 \\
G30.91+0.14    &  18 47 15.0   &  -01 44 07.0   &  104     &   95.2  &  b  &  1  &  1 \\
G31.41+0.31    &  18 47 34.3   &  -01 12 47.0   &  104     &   11    &  b  &  1  &  0 \\
G30.70-0.07    &  18 47 36.9   &  -02 01 05.0   &  88      &   87    &  b  &  1  &  1 \\
G30.40-0.29    &  18 47 51.2   &  -02 23 15.0   &  98.4    &   5.1   &  b  &  1  &  1 \\
G30.99-0.08    &  18 48 10.8   &  -01 45 39.3   &  74.7    &   5.9   &  a  &  1  &  1 \\
G31.28+0.06    &  18 48 12.6   &  -01 26 36.2   &  110     &   81    &  a  &  1  &  1 \\
G31.58+0.08    &  18 48 44.3   &  -01 11 18.0   &  98.4    &   5.6   &  b  &  0  &  0 \\
G32.03+0.05    &  18 49 38.4   &  -00 45 29.0   &  96.5    &   104   &  a  &  0  &  0 \\
G32.74-0.08    &  18 51 21.8   &  -00 12 12.6   &  38.2    &   48    &  a  &  0  &  0 \\
G33.09-0.07    &  18 51 58.7   &  +00 06 30.9   &  96      &   30    &  a  &  1  &  1 \\
G33.42-0.00    &  18 52 20.3   &  +00 25 48.4   &  105     &   26    &  a  &  1  &  1 \\
G34.25+0.15    &  18 53 19.4   &  +01 14 34.7   &  58      &   29    &  a  &  1  &  1 \\
G33.64-0.21    &  18 53 28.7   &  +00 31 58.0   &  60.3    &   109   &  b  &  0  &  0 \\
G35.02+0.35    &  18 54 00.6   &  +02 00 50.0   &  44      &   56    &  b  &  2  &  0 \\
G37.43+1.50    &  18 54 17.1   &  +04 41 08.9   &  46      &   298   &  a  &  0  &  0 \\
G34.74-0.09    &  18 55 03.4   &  +01 34 17.0   &  52.9    &   9.7   &  b  &  0  &  0 \\
G36.12+0.55    &  18 55 16.5   &  +03 05 07.1   &  73      &   19    &  a  &  0  &  0 \\
G35.79-0.17    &  18 57 16.1   &  +02 27 44.0   &  60.8    &   24.5  &  b  &  0  &  0 \\
G36.70+0.09    &  18 58 00.9   &  +03 23 30.0   &  53.3    &   8.6   &  b  &  0  &  0 \\
G35.20-0.74    &  18 58 13.0   &  +01 40 32.5   &  28      &   125   &  a  &  1  &  0 \\
G37.60+0.42    &  18 58 28.5   &  +04 20 34.0   &  85.8    &   24.3  &  b  &  0  &  0 \\
G37.02-0.03    &  18 58 59.9   &  +03 37 40.0   &  78.8    &   7.3   &  b  &  2  &  0 \\
G37.54+0.21    &  18 59 11.6   &  +04 12 08.0   &  83.7    &   6.6   &  b  &  1  &  0 \\
G34.80-1.40    &  18 59 48.8   &  +01 01 34.2   &  46.9    &   31    &  a  &  2  &  0 \\
G37.47-0.11    &  19 00 06.7   &  +03 59 27.0   &  58.4    &   12.5  &  b  &  1  &  0 \\
G39.10+0.48    &  19 00 59.5   &  +05 42 28.0   &  15.3    &   15.3  &  b  &  0  &  0 \\
G38.20-0.08    &  19 01 22.8   &  +04 39 10.0   &  79.8    &   8.4   &  b  &  2  &  1 \\
G35.20-1.74    &  19 01 46.9   &  +01 13 07.5   &  42.6    &   595   &  a  &  1  &  1 \\
G38.03-0.30    &  19 01 50.0   &  +04 23 54.0   &  55.7    &   18.6  &  b  &  2  &  1 \\
G40.42+0.70    &  19 02 39.4   &  +06 59 02.5   &  15.6    &   18    &  a  &  0  &  0 \\
G38.91-0.35    &  19 03 40.0   &  +05 09 29.0   &  32.3    &   5.4   &  b  &  1  &  0 \\
G40.27-0.20    &  19 05 36.3   &  +06 26 08.9   &  74      &   18    &  a  &  2  &  0 \\
G40.62-0.14    &  19 06 00.8   &  +06 46 36.6   &  31      &   17    &  a  &  1  &  0 \\
G42.07+0.24    &  19 07 20.8   &  +08 14 12.0   &  12.5    &   12    &  b  &  0  &  0 \\
G41.34-0.14    &  19 07 21.9   &  +07 25 17.3   &  14      &   51    &  b  &  2  &  0 \\
G42.30-0.30    &  19 09 44.2   &  +08 11 33.0   &  27.05   &   6.33  &  c  &  0  &  0 \\
G43.16+0.02    &  19 10 11.9   &  +09 06 15.2   &  9.1     &   31    &  a  &  1  &  1 \\
G43.03-0.45    &  19 11 37.4   &  +08 46 30.1   &  54.8    &   10    &  a  &  0  &  0 \\
G43.80-0.13    &  19 11 53.7   &  +09 35 46.3   &  40      &   144   &  a  &  0  &  0 \\
G45.07+0.13    &  19 13 22.1   &  +10 50 51.5   &  57.8    &   45    &  a  &  1  &  1 \\
G45.49+0.13    &  19 14 11.2   &  +11 13 06.9   &  57.2    &   13.4  &  a  &  1  &  1 \\
G43.89-0.78    &  19 14 26.1   &  +09 22 33.8   &  47.4    &   34    &  a  &  1  &  0 \\
G45.81-0.36    &  19 16 31.9   &  +11 16 22.0   &  42.95   &   11.3  &  c  &  1  &  0 \\
G49.41+0.33    &  19 20 56.9   &  +14 46 40.0   &  -12.4   &   13    &  a  &  0  &  0 \\
G50.00+0.59    &  19 21 10.5   &  +15 25 42.0   &  -5      &   6.5   &  b  &  2  &  0 \\
G49.57-0.38    &  19 23 53.6   &  +14 34 54.0   &  59.3    &   482   &  b  &  1  &  1 \\
G50.78+0.15    &  19 24 17.2   &  +15 53 54.0   &  37.55   &   5.26  &  c  &  2  &  0 \\
G49.05-1.09    &  19 25 25.4   &  +13 47 41.2   &  35.5    &   24.3  &  a  &  2  &  0 \\
G52.92+0.41    &  19 27 35.2   &  +17 54 26.0   &  32.55   &   6.64  &  c  &  2  &  0 \\
G53.62+0.02    &  19 30 25.3   &  +18 20 20.0   &  18.7    &   6.3   &  b  &  2  &  0 \\
G52.67-1.09    &  19 32 35.2   &  +16 57 33.4   &  66      &   10    &  a  &  2  &  0 \\
G59.83+0.67    &  19 40 59.3   &  +24 04 39.3   &  38.4    &   31    &  a  &  0  &  0 \\
G59.78+0.06    &  19 43 10.9   &  +23 44 02.9   &  25      &   42    &  a  &  1  &  0 \\
G70.14+1.73    &  20 00 52.5   &  +33 29 07.7   &  -26.4   &   22    &  a  &  0  &  0 \\
G73.06+1.80    &  20 08 09.7   &  +35 59 20.1   &  -2.8    &   32    &  a  &  0  &  0 \\
G69.54-0.98    &  20 10 09.1   &  +31 31 37.3   &  15.1    &   109   &  a  &  1  &  0 \\
G71.51-0.38    &  20 12 56.8   &  +33 30 05.0   &  10.7    &   5.3   &  b  &  0  &  0 \\
G78.12+3.63    &  20 14 26.0   &  +41 13 31.5   &  -6.5    &   61    &  a  &  0  &  0 \\
G75.77+0.34    &  20 21 41.2   &  +37 25 53.5   &  -2.9    &   39    &  a  &  1  &  1 \\
G79.75+0.99    &  20 30 50.8   &  +41 02 25.8   &  -4.75   &   26.5  &  a  &  0  &  1 \\
G80.87+0.42    &  20 36 52.6   &  +41 36 32.5   &  -4      &   10    &  a  &  1  &  1 \\
G81.87+0.78    &  20 38 36.5   &  +42 37 36.1   &  6       &   1080  &  b  &  1  &  0 \\
G81.76+0.59    &  20 39 03.5   &  +42 25 53.0   &  -1      &   39    &  b  &  1  &  1 \\
G85.40-0.00    &  20 54 13.7   &  +44 54 07.8   &  -29.5   &   42    &  b  &  2  &  0 \\
G99.92+1.51    &  21 09 08.0   &  +50 01 59.7   &  -70.5   &   27    &  a  &  0  &  0 \\
G94.60-1.80    &  21 39 58.2   &  +50 14 20.5   &  -43.9   &   19    &  a  &  0  &  0 \\
G108.19+5.52   &  22 28 52.2   &  +64 13 43.4   &  -11.3   &   109   &  a  &  2  &  0 \\
G109.86+2.10   &  22 56 18.1   &  +62 01 49.5   &  -2.5    &   815   &  b  &  2  &  0 \\
G110.21+2.62   &  22 57 05.2   &  +62 37 44.0   &  24.15   &   6.6   &  c  &  0  &  0 \\
G109.92+1.98   &  22 57 11.2   &  +61 56 03.4   &  -2.4    &   43    &  a  &  2  &  0 \\
G111.54+0.78   &  23 13 44.7   &  +61 28 09.7   &  -56.3   &   296   &  a  &  1  &  1 \\

\enddata
\tablenotetext{x}{A flag of 1 means H$_2$CO detected, 0 means H$_2$CO not detected, and 2 means H$_2$CO newly detected.}
\tablenotetext{y}{A flag of 1 means H110$\alpha$ detected, 0 means H110$\alpha$ not detected}
\tablecomments{Columns 4 and 5 respectively illustrate the methanol line velocities and line intensities as obtained from references indicated on the 6th Column. The references are denoted as follows: a=Xu et al. (2003), b=Pestalozzi et al. (2005), c=Xu et al. (2009), and d=Green et al. (2010). Columns 7 and 8 are respectively flags that indicate whether or not H$_2$CO and H110$\alpha$ were detected from the sources. }
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%Table.2%%%%%%%%%%%%%%%
\begin{deluxetable}{lccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Literature sources for previously observed 4.8 GHz formaldehyde absorptions\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
S/No. & Source & S/No. & Source}
\startdata

1&	Whiteoak \& Gardner (1970)&	25&	Caswell \& Haynes (1987)\\
2&	Kutner \& Thaddeus (1971)&	26&	Heithausen et al. (1987)\\
3&	Wilson (1972)&	27&	Duncan et al. (1987)\\
4&	Scoville \& Solomon (1972)&	28&	Pipenbrink \& Wendker (1988)\\
5&	Minn \& Greenberg (1973)&	29&	Sandqvist et al. (1988)\\
6&	Gardner et al. (1973)&	30&	Wadiak et al. (1988)\\
7&	Dieter (1973)&	31&	Kogul et al. (1989)\\
8&	Whiteoak \& Gardner (1974)&	32&	Boyce et al. (1989)\\
9&	Lucas et al. (1976)&	33&	Zylka et al. (1992)\\
10&	Sandqvist \& Lindroos (1976)&	34&	Mehringer et al. (1995)\\
11&	Rieu \& Pankonin (1977)&	35&	Reynoso \& Goss (2002)\\
12&	Rickard et al. (1977)&	36&	Araya et al. (2002)\\
13&	Dickel et al. (1977)&	37&	Young et al. (2004)\\
14&	Minn \& Greenberg (1979)&	38&	Araya et al. (2004)\\
15&	Javanaud (1979)&	39&	Rodriguez et al. (2006)\\
16&	Downes et al. (1980)&	40&	Hoffman et al. (2007)\\
17&	Goss et al. (1980)&	41&	Araya et al. (2007)\\
18&	Loren (1981)&	42&	Du et al. (2011)\\
19&	Vanden-Bout et al. (1983)&	43&	Ginsburg et al. (2011)\\
20&	Wendker et al. (1983)&	44&	Wu et al. (2011)\\
21&	Poeppel et al. (1983)&	45&	Han at al. (2011)\\
22&	Goss et al. (1984)&	46&	Zhang et al. (2012)\\
23&	Gardner \& Whiteoak (1984)&	47&	Tang et al. (2013)\\
24&	Martin-Pintado et al. (1985)

\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%Table.3%%%%%%%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Formaldehyde Line Parameters.\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
Source & Velocity      & Width         & Intensity  & Flux \\
       & (km s$^{-1}$) & (km s$^{-1}$) & (Jy)       & (Jy km s$^{-1}$)}
\startdata

G2.14+0.01   &   -1.23 (0.36)   & 3.68 (0.75)   & -0.35 (0.12)   & -1.37 (0.27)   \\
G2.14+0.01   &   8.48 (0.52)   & 8.74 (1.76)   & -0.44 (0.12)   & -4.13 (0.61)   \\
G2.14+0.01   &   15.64 (0.07)   & 2.37 (0.22)   & -1.49 (0.12)   & -3.76 (0.39)   \\
G2.14+0.01   &   128.90 (0.38)   & 15.91 (0.77)   & -0.68 (0.12)   & -11.48 (0.50)   \\
G2.53+0.19   &   7.59 (0.32)   & 14.18 (0.82)   & -0.97 (0.17)   & -14.64 (0.68)   \\
G5.90-0.43   &   9.98 (0.11)   & 3.82 (0.29)   & -1.35 (0.14)   & -5.48 (0.32)   \\
G5.90-0.43   &   18.06 (0.19)   & 5.81 (0.48)   & -0.90 (0.14)   & -5.56 (0.37)   \\
G06.189-0.358   &   -32.54 (0.17)   & 2.99 (0.58)   & -0.53 (0.11)   & -1.70 (0.23)   \\
G06.189-0.358   &   16.71 (0.86)   & 14.04 (1.58)   & -0.23 (0.11)   & -3.41 (0.40)   \\
G6.55-0.10   &   12.52 (0.55)   & 11.36 (1.04)   & -0.27 (0.09)   & -3.25 (0.30)   \\
G6.78-0.27   &   20.12 (0.19)   & 6.26 (0.41)   & -0.72 (0.11)   & -4.83 (0.29)   \\
G07.601-0.139   &   48.91 (0.17)   & 1.79 (0.44)   & -0.56 (0.15)   & -1.07 (0.22)   \\
G07.601-0.139   &   152.80 (0.25)   & 4.04 (0.52)   & -0.61 (0.15)   & -2.62 (0.30)   \\
G8.13+0.22   &   0.40 (0.23)   & 2.45 (0.61)   & -0.38 (0.12)   & -1.00 (0.20)   \\
G8.13+0.22   &   17.62 (0.05)   & 3.38 (0.11)   & -2.28 (0.12)   & -8.21 (0.23)   \\
G8.68-0.36   &   -1.61 (0.66)   & 7.49 (1.28)   & -0.22 (0.11)   & -1.77 (0.29)   \\
G8.68-0.36   &   18.56 (0.11)   & 3.96 (0.27)   & -0.95 (0.11)   & -3.99 (0.23)   \\
G8.68-0.36   &   37.19 (0.05)   & 5.74 (0.13)   & -2.59 (0.11)   & -15.81 (0.28)   \\
G08.832-0.028   &   -0.14 (0.11)   & 3.56 (0.26)   & -0.90 (0.11)   & -3.43 (0.22)   \\
G08.872-0.493   &   20.06 (0.06)   & 3.70 (0.15)   & -1.80 (0.12)   & -7.10 (0.24)   \\
G08.872-0.493   &   38.21 (0.11)   & 3.63 (0.25)   & -0.97 (0.12)   & -3.74 (0.23)   \\
G9.62+0.19   &   3.53 (0.26)   & 6.34 (0.60)   & -0.53 (0.11)   & -3.59 (0.30)   \\
G9.62+0.19   &   21.40 (0.77)   & 11.19 (1.37)   & -0.26 (0.11)   & -3.15 (0.37)   \\
G09.986-0.028   &   15.49 (0.47)   & 8.65 (1.03)   & -0.42 (0.12)   & -3.86 (0.38)   \\
G10.32-0.26   &   10.61 (0.13)   & 5.48 (0.27)   & -1.43 (0.17)   & -8.36 (0.39)   \\
G10.47+0.02   &   25.94 (0.56)   & 10.53 (1.35)   & -0.34 (0.12)   & -3.77 (0.40)   \\
G10.47+0.02   &   67.89 (0.25)   & 8.30 (0.57)   & -0.66 (0.12)   & -5.86 (0.35)   \\
G10.96+0.01   &   13.98 (0.98)   & 14.07 (1.90)   & -0.21 (0.11)   & -3.08 (0.39)   \\
G10.96+0.01   &   28.58 (0.02)   & 2.83 (0.15)   & -1.36 (0.11)   & -4.11 (0.18)   \\
G11.109-0.114   &   29.77 (0.04)   & 3.35 (0.09)   & -2.55 (0.10)   & -9.08 (0.20)   \\
G11.51-1.50   &   10.13 (0.18)   & 3.54 (0.47)   & -0.42 (0.08)   & -1.59 (0.16)   \\
G11.94-0.62   &   36.62 (0.04)   & 4.28 (0.09)   & -2.71 (0.10)   & -12.34 (0.23)   \\
G12.02-0.03   &   44.03 (0.73)   & 14.85 (1.57)   & -0.19 (0.07)   & -2.94 (0.29)   \\
G12.02-0.03   &   117.70 (0.46)   & 4.33 (1.37)   & -0.16 (0.07)   & -0.73 (0.17)   \\
G12.71-0.11   &   22.10 (0.19)   & 2.15 (0.39)   & -0.46 (0.11)   & -1.05 (0.17)   \\
G12.71-0.11   &   34.54 (0.05)   & 5.71 (0.12)   & -2.76 (0.11)   & -16.76 (0.30)   \\
G12.71-0.11   &   53.20 (0.07)   & 5.64 (0.18)   & -1.85 (0.11)   & -11.10 (0.29)   \\
G12.89+0.49   &   18.58 (0.07)   & 2.80 (0.14)   & -1.22 (0.10)   & -3.64 (0.17)   \\
G12.89+0.49   &   31.90 (0.10)   & 3.86 (0.22)   & -0.96 (0.10)   & -3.94 (0.21)   \\
G12.90-0.26   &   11.93 (0.20)   & 3.81 (0.43)   & -0.54 (0.11)   & -2.17 (0.22)   \\
G12.90-0.26   &   35.05 (0.02)   & 5.84 (0.03)   & -8.75 (0.11)   & -54.42 (0.27)   \\
G12.90-0.26   &   52.42 (0.18)   & 6.88 (0.46)   & -0.76 (0.11)   & -5.53 (0.31)   \\
G12.904-0.031   &   35.14 (0.12)   & 5.17 (0.29)   & -1.00 (0.10)   & -5.52 (0.26)   \\
G12.904-0.031   &   51.23 (0.25)   & 12.13 (0.65)   & -0.70 (0.10)   & -9.05 (0.39)   \\
G13.18+0.06   &   36.28 (0.19)   & 2.19 (0.48)   & -0.66 (0.17)   & -1.52 (0.27)   \\
G13.18+0.06   &   52.21 (0.13)   & 5.42 (0.32)   & -1.46 (0.17)   & -8.42 (0.42)   \\
G13.713-0.083   &   16.87 (0.31)   & 5.49 (1.18)   & -0.55 (0.10)   & -3.21 (0.40)   \\
G13.713-0.083   &   38.83 (0.28)   & 4.68 (0.85)   & -0.48 (0.10)   & -2.39 (0.29)   \\
G14.10+0.09   &   11.81 (0.42)   & 9.10 (1.38)   & -0.44 (0.12)   & -4.23 (0.44)   \\
G14.991-0.121   &   27.60 (0.10)   & 4.67 (0.24)   & -1.40 (0.14)   & -6.95 (0.31)   \\
G15.034-0.677   &   19.08 (0.36)   & 11.35 (0.80)   & -2.50 (0.51)   & -30.17 (1.81)   \\
G15.665-0.499   &   -4.91 (0.19)   & 4.63 (0.45)   & -0.62 (0.11)   & -3.03 (0.25)   \\
G16.36-0.21   &   32.38 (0.15)   & 2.23 (0.35)   & -0.37 (0.08)   & -0.87 (0.12)   \\
G16.36-0.21   &   48.28 (0.10)   & 2.37 (0.27)   & -0.56 (0.08)   & -1.41 (0.13)   \\
G16.585-0.051   &   42.86 (0.59)   & 8.66 (1.23)   & -0.65 (0.26)   & -5.96 (0.78)   \\
G16.585-0.051   &   58.51 (0.16)   & 3.12 (0.35)   & -1.42 (0.26)   & -4.73 (0.48)   \\
G16.87-2.16   &   17.73 (0.16)   & 2.94 (0.34)   & -0.66 (0.13)   & -2.08 (0.22)   \\
G17.02-2.40   &   18.35 (0.17)   & 3.33 (0.42)   & -0.71 (0.14)   & -2.53 (0.27)   \\
G17.64+0.16   &   22.61 (0.25)   & 5.51 (0.54)   & -0.58 (0.13)   & -3.42 (0.31)   \\
G18.16+0.10   &   50.83 (0.49)   & 5.36 (0.91)   & -0.17 (0.07)   & -0.97 (0.17)   \\
G18.262-0.244   &   52.01 (0.30)   & 3.76 (0.70)   & -4.66 (0.94)   & -18.69 (3.01)   \\
G18.262-0.244   &   69.63 (0.92)   & 13.19 (2.08)   & -2.80 (0.94)   & -39.30 (5.52)   \\
G18.460-0.004   &   52.88 (0.11)   & 4.39 (0.27)   & -0.82 (0.09)   & -3.84 (0.20)   \\
G18.66+0.03   &   45.23 (0.36)   & 7.88 (1.13)   & -1.00 (0.24)   & -8.35 (0.83)   \\
G18.834-0.300   &   53.17 (0.10)   & 4.37 (0.26)   & -0.75 (0.07)   & -3.49 (0.16)   \\
G18.834-0.300   &   64.40 (0.09)   & 4.57 (0.27)   & -0.79 (0.07)   & -3.85 (0.17)   \\
G18.888-0.475   &   53.89 (0.10)   & 6.26 (0.25)   & -0.99 (0.08)   & -6.59 (0.22)   \\
G18.888-0.475   &   65.28 (0.10)   & 5.21 (0.25)   & -0.88 (0.08)   & -4.91 (0.20)   \\
G19.009-0.029   &   44.00 (0.29)   & 6.18 (0.76)   & -0.43 (0.09)   & -2.83 (0.27)   \\
G19.009-0.029   &   59.20 (0.23)   & 5.54 (0.62)   & -0.48 (0.09)   & -2.85 (0.25)   \\
G19.365-0.030   &   25.56 (0.05)   & 4.07 (0.13)   & -1.39 (0.08)   & -6.02 (0.17)   \\
G19.365-0.030   &   66.98 (0.48)   & 8.47 (1.11)   & -0.23 (0.08)   & -2.07 (0.24)   \\
G19.49+0.15   &   4.66 (0.10)   & 2.21 (0.25)   & -0.60 (0.08)   & -1.41 (0.13)   \\
G19.49+0.15   &   20.41 (0.36)   & 7.30 (0.74)   & -0.30 (0.08)   & -2.34 (0.22)   \\
G19.49+0.15   &   70.46 (0.52)   & 5.07 (1.71)   & -0.17 (0.08)   & -0.94 (0.21)   \\
G19.49+0.15   &   119.60 (0.27)   & 5.12 (0.93)   & -0.41 (0.08)   & -2.23 (0.26)   \\
G19.61-0.14   &   43.18 (0.38)   & 7.75 (1.11)   & -0.40 (0.11)   & -3.28 (0.35)   \\
G19.61-0.14   &   60.77 (0.49)   & 9.00 (1.21)   & -0.32 (0.11)   & -3.10 (0.34)   \\
G19.61-0.14   &   72.84 (0.30)   & 4.39 (0.63)   & -0.35 (0.11)   & -1.66 (0.23)   \\
G20.23+0.07   &   71.13 (0.61)   & 10.09 (1.53)   & -0.27 (0.10)   & -2.88 (0.35)   \\
G21.41-0.25   &   91.19 (0.27)   & 2.82 (0.69)   & -0.22 (0.07)   & -0.66 (0.13)   \\
G22.05+0.22   &   39.53 (0.13)   & 3.34 (0.30)   & -0.48 (0.07)   & -1.71 (0.13)   \\
G22.05+0.22   &   51.05 (0.14)   & 2.68 (0.34)   & -0.41 (0.07)   & -1.18 (0.12)   \\
G22.35+0.05   &   81.71 (0.23)   & 4.66 (0.70)   & -0.52 (0.11)   & -2.60 (0.29)   \\
G22.34-0.16   &   29.41 (0.31)   & 1.82 (0.86)   & -0.60 (0.23)   & -1.17 (0.37)   \\
G23.01-0.41   &   60.88 (0.40)   & 13.77 (1.05)   & -0.59 (0.12)   & -8.63 (0.53)   \\
G23.01-0.41   &   75.04 (0.11)   & 5.85 (0.23)   & -1.52 (0.12)   & -9.50 (0.37)   \\
G23.25-0.24   &   60.11 (0.48)   & 16.25 (0.48)   & -0.98 (0.08)   & -17.03 (0.13)   \\
G23.25-0.24   &   77.60 (0.48)   & 10.91 (0.48)   & -0.56 (0.08)   & -6.46 (0.13)   \\
G23.25-0.24   &   87.75 (0.48)   & 4.80 (0.48)   & -0.47 (0.08)   & -2.38 (0.13)   \\
G23.25-0.24   &   94.46 (0.48)   & 3.92 (0.48)   & -0.58 (0.08)   & -2.42 (0.13)   \\
G23.39+0.19   &   45.38 (0.39)   & 5.88 (0.92)   & -1.37 (0.42)   & -8.59 (1.10)   \\
G23.39+0.19   &   78.45 (0.34)   & 8.88 (0.72)   & -1.88 (0.42)   & -17.74 (1.30)   \\
G23.43-0.18   &   3.66 (0.26)   & 4.43 (0.57)   & -0.38 (0.10)   & -1.80 (0.21)   \\
G23.43-0.18   &   52.53 (0.17)   & 2.70 (0.41)   & -0.55 (0.10)   & -1.59 (0.23)   \\
G23.43-0.18   &   61.78 (1.07)   & 25.44 (2.33)   & -0.30 (0.10)   & -8.21 (0.69)   \\
G23.43-0.18   &   80.54 (0.07)   & 5.59 (0.19)   & -1.58 (0.10)   & -9.42 (0.33)   \\
G23.43-0.18   &   98.87 (0.04)   & 7.18 (0.08)   & -3.47 (0.10)   & -26.55 (0.27)   \\
G23.70-0.19   &   75.34 (0.63)   & 29.50 (1.29)   & -0.41 (0.09)   & -12.71 (0.52)   \\
G23.98-0.08   &   57.30 (0.60)   & 4.41 (1.21)   & -0.74 (0.39)   & -3.49 (0.84)   \\
G23.98-0.08   &   72.37 (0.52)   & 5.30 (1.22)   & -0.92 (0.39)   & -5.18 (0.96)   \\
G24.14+0.00   &   40.64 (0.29)   & 5.64 (0.70)   & -0.39 (0.09)   & -2.35 (0.23)   \\
G24.14+0.00   &   51.79 (0.07)   & 4.24 (0.17)   & -1.34 (0.09)   & -6.06 (0.20)   \\
G24.14+0.00   &   78.11 (0.63)   & 3.88 (1.10)   & -0.14 (0.09)   & -0.59 (0.17)   \\
G24.14+0.00   &   86.97 (0.30)   & 2.58 (0.56)   & -0.27 (0.09)   & -0.73 (0.15)   \\
G24.14+0.00   &   108.80 (0.28)   & 5.48 (0.66)   & -0.36 (0.09)   & -2.10 (0.22)   \\
G24.33+0.14   &   5.79 (0.11)   & 1.38 (0.29)   & -0.48 (0.09)   & -0.71 (0.12)   \\
G24.33+0.14   &   51.73 (0.16)   & 5.54 (0.42)   & -0.64 (0.09)   & -3.74 (0.23)   \\
G24.33+0.14   &   113.80 (0.04)   & 7.19 (0.10)   & -2.75 (0.09)   & -21.02 (0.25)   \\
G24.49-0.04   &   44.75 (0.48)   & 4.70 (0.48)   & -1.62 (0.26)   & -8.11 (0.21)   \\
G24.49-0.04   &   50.05 (0.48)   & 5.22 (0.48)   & -1.75 (0.26)   & -9.74 (0.21)   \\
G24.49-0.04   &   109.60 (0.48)   & 6.54 (0.48)   & -1.05 (0.26)   & -7.33 (0.21)   \\
G24.49-0.04   &   116.90 (0.48)   & 4.20 (0.48)   & -1.01 (0.26)   & -4.50 (0.21)   \\
G24.54+0.31   &   109.50 (0.37)   & 10.60 (1.07)   & -1.05 (0.20)   & -11.80 (0.82)   \\
G24.68-0.16   &   49.06 (0.52)   & 8.53 (1.20)   & -0.63 (0.23)   & -5.69 (0.70)   \\
G24.68-0.16   &   81.01 (0.49)   & 4.60 (0.92)   & -0.52 (0.23)   & -2.54 (0.50)   \\
G24.68-0.16   &   113.50 (0.57)   & 3.26 (1.46)   & -0.53 (0.23)   & -1.84 (0.55)   \\
G24.78+0.08   &   50.89 (0.19)   & 6.71 (0.39)   & -1.75 (0.26)   & -12.50 (0.68)   \\
G24.78+0.08   &   108.20 (0.10)   & 6.23 (0.25)   & -3.06 (0.26)   & -20.27 (0.69)   \\
G25.41+0.10   &   53.21 (0.26)   & 3.51 (0.51)   & -0.32 (0.09)   & -1.20 (0.17)   \\
G25.41+0.10   &   109.30 (0.25)   & 2.80 (0.43)   & -0.30 (0.09)   & -0.90 (0.15)   \\
G25.65+1.04   &   42.26 (0.14)   & 3.76 (0.41)   & -2.91 (0.40)   & -11.64 (0.93)   \\
G25.70+0.04   &   27.34 (0.65)   & 8.17 (1.10)   & -0.20 (0.09)   & -1.71 (0.26)   \\
G25.70+0.04   &   98.11 (0.28)   & 4.84 (0.88)   & -0.35 (0.09)   & -1.80 (0.24)   \\
G25.82-0.17   &   93.39 (0.19)   & 3.26 (0.44)   & -0.75 (0.16)   & -2.61 (0.31)   \\
G26.60-0.02   &   27.94 (0.78)   & 7.54 (1.35)   & -0.61 (0.32)   & -4.86 (0.85)   \\
G26.60-0.02   &   99.11 (0.22)   & 3.49 (0.50)   & -1.31 (0.32)   & -4.85 (0.62)   \\
G27.30+0.15   &   31.98 (0.37)   & 3.66 (0.71)   & -0.71 (0.29)   & -2.77 (0.54)   \\
G27.36-0.16   &   91.99 (0.36)   & 4.04 (0.71)   & -0.53 (0.20)   & -2.30 (0.40)   \\
G28.15+0.00   &   60.50 (0.32)   & 3.45 (0.59)   & -0.22 (0.08)   & -0.80 (0.14)   \\
G28.15+0.00   &   76.71 (0.22)   & 6.91 (0.52)   & -0.51 (0.08)   & -3.73 (0.22)   \\
G28.15+0.00   &   95.49 (0.37)   & 7.09 (0.98)   & -0.27 (0.08)   & -2.04 (0.22)   \\
G28.20-0.05   &   77.30 (0.08)   & 5.56 (0.19)   & -1.54 (0.10)   & -9.11 (0.26)   \\
G28.20-0.05   &   96.89 (0.26)   & 7.50 (1.70)   & -0.61 (0.10)   & -4.86 (0.59)   \\
G28.30-0.38   &   45.87 (0.19)   & 6.99 (0.46)   & -0.64 (0.09)   & -4.78 (0.27)   \\
G28.82+0.48   &   84.36 (0.21)   & 4.51 (0.56)   & -0.42 (0.09)   & -2.02 (0.20)   \\
G28.83-0.25   &   86.70 (0.19)   & 2.75 (0.34)   & -0.37 (0.09)   & -1.08 (0.14)   \\
G29.86-0.04   &   6.76 (0.14)   & 1.81 (0.42)   & -0.54 (0.10)   & -1.04 (0.17)   \\
G29.86-0.04   &   49.71 (0.11)   & 2.31 (0.26)   & -0.65 (0.10)   & -1.59 (0.16)   \\
G29.86-0.04   &   99.84 (0.06)   & 5.86 (0.15)   & -1.93 (0.10)   & -12.00 (0.26)   \\
G30.20-0.17   &   49.48 (0.21)   & 4.04 (0.65)   & -1.12 (0.25)   & -4.83 (0.56)   \\
G30.20-0.17   &   103.90 (0.09)   & 2.89 (0.22)   & -2.34 (0.25)   & -7.19 (0.53)   \\
G30.20-0.17   &   111.50 (0.40)   & 7.54 (1.09)   & -0.88 (0.25)   & -7.03 (0.81)   \\
G30.30+0.06   &   43.24 (0.40)   & 2.87 (0.97)   & -0.30 (0.14)   & -0.93 (0.26)   \\
G30.30+0.06   &   71.19 (0.63)   & 2.99 (0.92)   & -0.20 (0.14)   & -0.64 (0.23)   \\
G30.30+0.06   &   95.20 (0.30)   & 3.86 (0.54)   & -0.46 (0.14)   & -1.88 (0.28)   \\
G30.40-0.29   &   11.51 (0.17)   & 2.35 (0.42)   & -0.47 (0.10)   & -1.17 (0.17)   \\
G30.40-0.29   &   47.34 (0.15)   & 1.71 (0.41)   & -0.54 (0.10)   & -0.98 (0.16)   \\
G30.40-0.29   &   102.00 (0.19)   & 7.54 (0.46)   & -0.76 (0.10)   & -6.09 (0.30)   \\
G30.70-0.07   &   12.52 (0.48)   & 3.74 (0.48)   & -0.67 (0.16)   & -2.65 (0.75)   \\
G30.70-0.07   &   82.17 (0.48)   & 4.62 (0.48)   & -1.91 (0.16)   & -9.41 (0.75)   \\
G30.70-0.07   &   92.17 (0.48)   & 6.92 (0.48)   & -12.00 (0.16)   & -88.29 (0.75)   \\
G30.91+0.14   &   40.12 (0.36)   & 6.30 (0.92)   & -0.40 (0.12)   & -2.68 (0.32)   \\
G30.91+0.14   &   62.05 (0.69)   & 9.00 (1.63)   & -0.26 (0.12)   & -2.47 (0.38)   \\
G30.91+0.14   &   74.37 (0.18)   & 4.39 (0.44)   & -0.72 (0.12)   & -3.39 (0.30)   \\
G30.91+0.14   &   84.99 (0.31)   & 9.02 (0.94)   & -0.59 (0.12)   & -5.63 (0.47)   \\
G30.91+0.14   &   95.73 (0.04)   & 5.41 (0.13)   & -3.41 (0.12)   & -19.62 (0.39)   \\
G30.99-0.08   &   25.28 (0.26)   & 7.26 (0.59)   & -24.60 (3.06)   & -190.60 (13.60)   \\
G31.28+0.06   &   38.34 (0.58)   & 4.29 (1.36)   & -0.31 (0.14)   & -1.43 (0.41)   \\
G31.28+0.06   &   44.37 (0.56)   & 4.17 (1.51)   & -0.33 (0.14)   & -1.47 (0.44)   \\
G31.28+0.06   &   75.58 (0.26)   & 2.97 (0.66)   & -0.58 (0.14)   & -1.83 (0.38)   \\
G31.28+0.06   &   80.71 (0.32)   & 4.85 (0.74)   & -0.61 (0.14)   & -3.17 (0.43)   \\
G31.28+0.06   &   103.40 (0.24)   & 4.09 (0.59)   & -0.79 (0.13)   & -3.45 (0.44)   \\
G31.28+0.06   &   108.40 (0.21)   & 3.50 (0.43)   & -0.90 (0.13)   & -3.35 (0.41)   \\
G31.41+0.31   &   97.22 (0.06)   & 5.95 (0.14)   & -1.72 (0.09)   & -10.89 (0.23)   \\
G33.09-0.07   &   75.69 (0.18)   & 5.23 (0.44)   & -0.52 (0.09)   & -2.92 (0.21)   \\
G33.09-0.07   &   99.21 (0.31)   & 7.06 (0.81)   & -0.37 (0.09)   & -2.78 (0.25)   \\
G33.42-0.00   &   10.40 (0.04)   & 1.49 (0.10)   & -1.50 (0.09)   & -2.38 (0.12)   \\
G33.42-0.00   &   73.55 (0.24)   & 4.47 (0.59)   & -0.42 (0.09)   & -2.02 (0.21)   \\
G33.42-0.00   &   102.80 (0.11)   & 4.99 (0.27)   & -0.91 (0.09)   & -4.86 (0.22)   \\
G34.25+0.15   &   59.64 (0.04)   & 5.18 (0.09)   & -3.11 (0.11)   & -17.18 (0.26)   \\
G34.80-1.40   &   44.92 (0.05)   & 4.13 (0.13)   & -1.71 (0.08)   & -7.52 (0.18)   \\
G35.02+0.35   &   13.56 (0.15)   & 2.84 (0.34)   & -0.51 (0.09)   & -1.53 (0.16)   \\
G35.02+0.35   &   43.57 (0.17)   & 3.13 (0.34)   & -0.45 (0.09)   & -1.50 (0.16)   \\
G35.02+0.35   &   51.84 (0.09)   & 4.12 (0.21)   & -0.97 (0.09)   & -4.25 (0.19)   \\
G35.20-0.74   &   34.51 (0.06)   & 5.22 (0.13)   & -1.80 (0.10)   & -9.99 (0.23)   \\
G35.20-1.74   &   14.26 (0.08)   & 1.35 (0.27)   & -0.87 (0.13)   & -1.26 (0.18)   \\
G35.20-1.74   &   43.19 (0.04)   & 4.15 (0.11)   & -3.00 (0.13)   & -13.28 (0.28)   \\
G37.02-0.03   &   82.47 (0.24)   & 7.26 (0.54)   & -0.88 (0.16)   & -6.83 (0.45)   \\
G37.47-0.11   &   18.81 (0.16)   & 4.72 (0.43)   & -0.62 (0.10)   & -3.11 (0.23)   \\
G37.47-0.11   &   66.34 (0.52)   & 6.45 (0.94)   & -0.23 (0.10)   & -1.55 (0.23)   \\
G37.47-0.11   &   84.21 (0.16)   & 4.76 (0.44)   & -0.63 (0.10)   & -3.19 (0.23)   \\
G37.54+0.21   &   17.41 (0.09)   & 1.72 (0.23)   & -0.70 (0.10)   & -1.28 (0.14)   \\
G37.54+0.21   &   84.36 (0.11)   & 6.20 (0.30)   & -1.07 (0.10)   & -7.04 (0.27)   \\
G38.03-0.30   &   14.65 (0.42)   & 10.42 (1.05)   & -0.28 (0.07)   & -3.11 (0.25)   \\
G38.03-0.30   &   61.44 (0.32)   & 9.09 (0.90)   & -0.31 (0.07)   & -3.04 (0.23)   \\
G38.20-0.08   &   16.88 (0.10)   & 1.43 (0.29)   & -0.64 (0.10)   & -0.97 (0.14)   \\
G38.20-0.08   &   61.97 (0.47)   & 8.01 (1.10)   & -0.29 (0.10)   & -2.45 (0.29)   \\
G38.20-0.08   &   83.47 (0.47)   & 12.95 (1.14)   & -0.37 (0.10)   & -5.11 (0.37)   \\
G38.91-0.35   &   40.54 (0.11)   & 4.52 (0.25)   & -0.93 (0.10)   & -4.47 (0.22)   \\
G38.91-0.35   &   61.28 (0.31)   & 5.46 (0.58)   & -0.37 (0.10)   & -2.17 (0.23)   \\
G40.27-0.20   &   57.81 (0.58)   & 10.72 (1.26)   & -0.24 (0.07)   & -2.73 (0.28)   \\
G40.27-0.20   &   70.83 (0.48)   & 6.88 (1.28)   & -0.22 (0.07)   & -1.61 (0.25)   \\
G40.62-0.14   &   31.39 (0.42)   & 4.99 (0.60)   & -0.22 (0.09)   & -1.19 (0.18)   \\
G41.34-0.14   &   13.18 (0.22)   & 2.52 (0.43)   & -0.38 (0.10)   & -1.01 (0.16)   \\
G41.34-0.14   &   57.94 (0.59)   & 9.94 (1.59)   & -0.29 (0.10)   & -3.03 (0.36)   \\
G43.16+0.02   &   11.19 (0.04)   & 10.54 (0.10)   & -4.27 (0.12)   & -47.87 (0.39)   \\
G43.16+0.02   &   38.87 (0.06)   & 2.90 (0.16)   & -1.62 (0.12)   & -5.00 (0.21)   \\
G43.16+0.02   &   61.41 (0.10)   & 5.24 (0.22)   & -1.33 (0.12)   & -7.41 (0.28)   \\
G43.89-0.78   &   54.59 (0.16)   & 2.10 (0.40)   & -0.42 (0.09)   & -0.93 (0.14)   \\
G45.07+0.13   &   60.61 (0.58)   & 13.74 (1.23)   & -0.31 (0.10)   & -4.53 (0.38)   \\
G45.49+0.13   &   59.26 (0.06)   & 5.45 (0.15)   & -1.83 (0.09)   & -10.62 (0.24)   \\
G45.81-0.36   &   57.90 (0.11)   & 6.86 (0.25)   & -0.99 (0.09)   & -7.25 (0.24)   \\
G49.05-1.09   &   40.76 (0.20)   & 5.24 (0.56)   & -0.53 (0.09)   & -2.94 (0.24)   \\
G49.57-0.38   &   65.67 (0.03)   & 8.63 (0.09)   & -22.90 (0.53)   & -210.70 (1.65)   \\
G50.00+0.59   &   -1.56 (0.19)   & 4.54 (0.46)   & -0.48 (0.09)   & -2.30 (0.20)   \\
G50.78+0.15   &   43.47 (0.28)   & 3.73 (0.51)   & -0.31 (0.09)   & -1.23 (0.17)   \\
G52.67-1.09   &   59.41 (0.28)   & 3.83 (0.68)   & -0.33 (0.10)   & -1.36 (0.20)   \\
G52.92+0.41   &   44.34 (0.18)   & 3.69 (0.38)   & -0.48 (0.09)   & -1.87 (0.18)   \\
G53.62+0.02   &   24.32 (0.13)   & 2.50 (0.31)   & -0.61 (0.10)   & -1.64 (0.16)   \\
G59.78+0.06   &   21.30 (0.24)   & 5.12 (0.68)   & -0.54 (0.10)   & -2.95 (0.28)   \\
G69.54-0.98   &   10.94 (0.08)   & 3.60 (0.17)   & -1.03 (0.09)   & -3.97 (0.17)   \\
G75.77+0.34   &   -0.38 (0.10)   & 6.74 (0.24)   & -1.24 (0.09)   & -8.88 (0.26)   \\
G80.87+0.42   &   -3.86 (0.11)   & 4.50 (0.27)   & -0.62 (0.07)   & -2.96 (0.15)   \\
G80.87+0.42   &   4.13 (0.10)   & 1.41 (0.19)   & -0.46 (0.07)   & -0.69 (0.08)   \\
G81.76+0.59   &   -2.85 (0.03)   & 3.56 (0.06)   & -3.31 (0.09)   & -12.53 (0.18)   \\
G81.76+0.59   &   8.23 (0.07)   & 2.56 (0.15)   & -1.11 (0.09)   & -3.02 (0.16)   \\
G81.87+0.78   &   -2.71 (0.08)   & 2.74 (0.17)   & -3.28 (0.32)   & -9.57 (0.54)   \\
G81.87+0.78   &   9.90 (0.17)   & 3.48 (0.40)   & -1.68 (0.32)   & -6.23 (0.63)   \\
G85.40-0.00   &   -36.42 (0.22)   & 3.39 (0.54)   & -0.37 (0.09)   & -1.34 (0.18)   \\
G108.19+5.52   &   -21.81 (0.41)   & 3.40 (0.71)   & -0.13 (0.06)   & -0.48 (0.11)   \\
G109.92+1.98   &   -10.84 (0.22)   & 5.34 (0.55)   & -0.44 (0.09)   & -2.52 (0.22)   \\
G109.86+2.10   &   -10.92 (0.17)   & 3.35 (0.50)   & -1.80 (0.35)   & -6.41 (0.72)   \\
G111.54+0.78   &   -55.04 (0.19)   & 8.17 (0.47)   & -0.90 (0.13)   & -7.80 (0.38)   \\
G121.24-0.34   &   -17.60 (0.04)   & 2.10 (0.10)   & -1.45 (0.09)   & -3.24 (0.13)   \\
G123.06-6.31   &   -31.26 (0.19)   & 2.94 (0.40)   & -0.39 (0.09)   & -1.21 (0.15)   \\
G133.95+1.07   &   -48.25 (0.73)   & 7.34 (1.51)   & -0.25 (0.12)   & -1.97 (0.34)   \\
G133.72+1.22   &   -39.97 (0.04)   & 3.69 (0.09)   & -5.27 (0.21)   & -20.73 (0.44)   \\
G136.84+1.14   &   -41.94 (0.21)   & 3.40 (0.43)   & -0.42 (0.09)   & -1.51 (0.18)   \\
G136.84+1.14   &   -36.68 (0.20)   & 3.54 (0.48)   & -0.45 (0.09)   & -1.68 (0.20)   \\
G173.48+2.43   &   -17.65 (0.07)   & 3.47 (0.17)   & -1.09 (0.09)   & -4.04 (0.17)   \\
G173.70+2.89   &   -19.79 (0.15)   & 3.78 (0.28)   & -0.58 (0.09)   & -2.34 (0.18)   \\
G173.71+2.35   &   -13.71 (0.14)   & 2.02 (0.31)   & -0.42 (0.09)   & -0.91 (0.13)   \\
G174.19-0.09   &   -4.32 (0.14)   & 2.64 (0.34)   & -0.48 (0.09)   & -1.34 (0.15)   \\
G183.35-0.58   &   -9.21 (0.07)   & 1.96 (0.18)   & -0.87 (0.09)   & -1.81 (0.14)   \\
G188.95+0.89   &   2.51 (0.09)   & 2.80 (0.23)   & -0.88 (0.09)   & -2.62 (0.18)   \\
G188.95+0.89   &   7.44 (0.24)   & 3.39 (0.61)   & -0.36 (0.09)   & -1.30 (0.19)   \\
G189.78+0.34   &   7.90 (0.07)   & 3.81 (0.16)   & -1.67 (0.13)   & -6.78 (0.26)   \\
G192.60-0.05   &   6.72 (0.15)   & 3.30 (0.30)   & -0.54 (0.09)   & -1.91 (0.17)   \\
G196.45-1.66   &   17.26 (0.20)   & 3.48 (0.67)   & -0.47 (0.10)   & -1.76 (0.23)   \\
G213.70-12.6   &   9.20 (0.08)   & 4.96 (0.16)   & -4.37 (0.31)   & -23.04 (0.69)   \\
G232.62+1.00   &   16.61 (0.18)   & 1.50 (0.48)   & -0.36 (0.10)   & -0.57 (0.14)   \\

\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%Table.4%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{H110$\alpha$ Line Parameters.\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
Source & Velocity      & Width         & Intensity  & Flux \\
       & (km s$^{-1}$) & (km s$^{-1}$) & (Jy)       & (Jy km s$^{-1}$)}
\startdata

G5.90-0.43   &   10.99 (0.37)   & 24.19 (0.90)   & 1.18 (0.19)   & 30.38 (0.96)   \\
G6.55-0.10   &   14.39 (0.65)   & 28.17 (1.53)   & 0.37 (0.09)   & 11.09 (0.52)   \\
G8.13+0.22   &   19.95 (0.63)   & 24.82 (1.55)   & 0.47 (0.12)   & 12.32 (0.64)   \\
G9.62+0.19   &   3.11 (1.29)   & 21.86 (3.68)   & 0.15 (0.09)   & 3.49 (0.45)   \\
G12.71-0.11   &   41.08 (0.39)   & 36.37 (0.86)   & 0.95 (0.13)   & 36.72 (0.78)   \\
G12.90-0.26   &   34.71 (0.58)   & 30.20 (1.57)   & 0.56 (0.12)   & 17.93 (0.72)   \\
G13.18+0.06   &   54.92 (0.80)   & 17.85 (1.88)   & 0.43 (0.17)   & 8.17 (0.75)   \\
G14.10+0.09   &   32.51 (1.44)   & 21.74 (3.69)   & 0.17 (0.11)   & 3.89 (0.54)   \\
G15.034-0.677   &   15.98 (0.14)   & 34.63 (0.32)   & 16.00 (0.77)   & 589.60 (4.74)   \\
G16.36-0.21   &   42.66 (0.56)   & 24.90 (1.31)   & 0.32 (0.07)   & 8.41 (0.39)   \\
G18.262-0.244   &   69.71 (1.15)   & 20.10 (2.58)   & 2.47 (0.83)   & 52.75 (6.05)   \\
G18.34+1.77   &   28.44 (0.88)   & 21.26 (1.95)   & 0.33 (0.12)   & 7.55 (0.59)   \\
G18.834-0.300   &   55.27 (0.99)   & 40.50 (2.27)   & 0.22 (0.07)   & 9.37 (0.46)   \\
G18.888-0.475   &   60.28 (0.28)   & 29.41 (0.69)   & 0.78 (0.08)   & 24.50 (0.48)   \\
G19.009-0.029   &   59.43 (0.83)   & 30.48 (1.76)   & 0.29 (0.09)   & 9.43 (0.51)   \\
G19.49+0.15   &   18.43 (0.45)   & 20.10 (1.18)   & 0.35 (0.07)   & 7.55 (0.35)   \\
G19.61-0.14   &   51.60 (0.64)   & 34.13 (1.40)   & 0.52 (0.12)   & 18.93 (0.70)   \\
G22.35+0.05   &   86.01 (0.95)   & 18.52 (2.47)   & 0.23 (0.11)   & 4.57 (0.49)   \\
G23.01-0.41   &   69.32 (0.55)   & 12.81 (0.99)   & 0.58 (0.18)   & 7.90 (0.63)   \\
G23.25-0.24   &   72.00 (0.60)   & 33.64 (1.28)   & 0.38 (0.08)   & 13.72 (0.48)   \\
G23.39+0.19   &   86.53 (0.58)   & 21.01 (1.27)   & 1.06 (0.28)   & 23.67 (1.30)   \\
G23.43-0.18   &   98.96 (0.24)   & 21.26 (0.54)   & 0.86 (0.09)   & 19.55 (0.44)   \\
G23.80+0.40   &   80.99 (0.57)   & 19.37 (1.33)   & 0.27 (0.07)   & 5.63 (0.34)   \\
G24.33+0.14   &   113.00 (0.70)   & 13.56 (1.71)   & 0.24 (0.09)   & 3.40 (0.35)   \\
G24.54+0.31   &   114.80 (1.17)   & 19.12 (2.31)   & 0.33 (0.19)   & 6.78 (0.80)   \\
G24.78+0.08   &   110.00 (0.35)   & 25.04 (0.83)   & 1.79 (0.26)   & 47.69 (1.36)   \\
G25.70+0.04   &   106.00 (0.27)   & 38.28 (0.57)   & 1.00 (0.09)   & 40.66 (0.56)   \\
G28.15+0.00   &   95.22 (0.79)   & 23.55 (1.68)   & 0.23 (0.08)   & 5.82 (0.38)   \\
G29.86-0.04   &   97.54 (0.19)   & 24.11 (0.46)   & 1.20 (0.09)   & 30.77 (0.49)   \\
G30.20-0.17   &   101.30 (0.45)   & 16.75 (1.02)   & 1.15 (0.27)   & 20.56 (1.12)   \\
G30.40-0.29   &   102.10 (0.35)   & 27.57 (0.79)   & 0.68 (0.09)   & 19.91 (0.51)   \\
G30.70-0.07   &   92.48 (0.13)   & 29.18 (0.32)   & 2.74 (0.14)   & 85.07 (0.79)   \\
G30.91+0.14   &   39.15 (0.77)   & 20.01 (1.91)   & 0.25 (0.09)   & 5.34 (0.42)   \\
G30.91+0.14   &   101.10 (0.60)   & 31.08 (1.36)   & 0.39 (0.09)   & 12.97 (0.50)   \\
G30.99-0.08   &   18.17 (1.71)   & 33.39 (4.02)   & 7.37 (2.86)   & 261.90 (27.30)   \\
G31.28+0.06   &   102.80 (0.69)   & 19.29 (1.76)   & 0.29 (0.10)   & 5.96 (0.45)   \\
G33.09-0.07   &   99.97 (0.53)   & 21.13 (1.24)   & 0.36 (0.09)   & 8.03 (0.41)   \\
G33.42-0.00   &   104.40 (1.07)   & 15.80 (2.60)   & 0.16 (0.09)   & 2.69 (0.37)   \\
G34.25+0.15   &   53.33 (0.27)   & 23.96 (0.64)   & 0.88 (0.10)   & 22.40 (0.52)   \\
G35.20-1.74   &   46.01 (0.32)   & 21.69 (0.76)   & 0.80 (0.11)   & 18.45 (0.55)   \\
G38.03-0.30   &   58.48 (0.66)   & 20.80 (1.37)   & 0.25 (0.07)   & 5.45 (0.33)   \\
G38.20-0.08   &   66.47 (1.60)   & 37.42 (3.28)   & 0.18 (0.09)   & 7.18 (0.58)   \\
G43.16+0.02   &   8.31 (0.13)   & 24.56 (0.31)   & 1.74 (0.10)   & 45.51 (0.50)   \\
G45.07+0.13   &   58.44 (1.23)   & 25.39 (2.63)   & 0.19 (0.10)   & 5.11 (0.49)   \\
G45.49+0.13   &   55.18 (0.56)   & 26.07 (1.43)   & 0.45 (0.10)   & 12.57 (0.56)   \\
G49.57-0.38   &   58.69 (0.16)   & 27.20 (0.31)   & 6.89 (0.47)   & 199.40 (0.08)   \\
G75.77+0.34   &   -5.68 (1.11)   & 35.03 (2.81)   & 0.46 (0.18)   & 17.25 (1.14)   \\
G79.75+0.99   &   -24.85 (0.71)   & 19.84 (1.63)   & 0.30 (0.11)   & 6.39 (0.48)   \\
G80.87+0.42   &   -8.26 (0.43)   & 18.39 (0.98)   & 0.33 (0.07)   & 6.38 (0.29)   \\
G81.76+0.59   &   4.65 (0.67)   & 30.55 (1.63)   & 0.38 (0.10)   & 12.40 (0.56)   \\
G111.54+0.78   &   -59.87 (0.37)   & 28.03 (0.82)   & 0.85 (0.12)   & 25.48 (0.67)   \\
G123.06-6.31   &   -26.90 (1.14)   & 29.25 (2.74)   & 0.20 (0.09)   & 6.17 (0.49)   \\
G133.95+1.07   &   -44.64 (0.75)   & 22.17 (1.71)   & 0.23 (0.08)   & 5.50 (0.37)   \\
G133.72+1.22   &   -41.90 (0.17)   & 28.75 (0.42)   & 2.63 (0.18)   & 80.58 (1.00)   \\
G213.70-12.6   &   11.62 (1.36)   & 27.99 (3.03)   & 0.65 (0.34)   & 19.20 (1.85)   \\

\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%Table.5%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{cccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{Detection rates of the H$_2$CO absorption lines.
\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
CH$_3$OH Intensity & Number of CH$_3$OH & Number of H$_2$CO  & H$_2$CO \\
bands & sources observed &  sources detected & detection rates  }
\startdata

I $\geq$ 100 Jy           & 30 & 26 & 86.7\% \\
50 Jy $\leq$ I $<$ 100 Jy & 23 & 21 & 91.3\% \\
10 Jy $\leq$ I $<$ 50 Jy  & 88 & 67 & 76.1\% \\
5 Jy $\leq$ I $<$ 10 Jy   & 35 & 24 & 68.6\% \\

\enddata
\end{deluxetable}

%%%%%%%%%%%%%%%%%%%%%%%%%Table.5%%%%%%%%%%%%%%%%%%
\begin{deluxetable}{lccccccc}
\tabletypesize{\scriptsize}
%\rotate
\tablecaption{H$_2$CO Association with H110$\alpha$, EGO, IRDC and IRAS sources. The number 1 denotes an association while the number 0 denotes a non-association.
\label{tbl-2}}
\tablewidth{0pt}
\tablehead{
H$_2$CO sources & Association with H110$\alpha$ & Association with EGOs & Association with IRDCs & Association with IRAS sources  }
\startdata

G2.14+0.01       &      0	 &  0	 &  0	 &  1   \\
G2.53+0.19       &      1	 &  0	 &  0	 &  0   \\
G5.90-0.43       &      1	 &  0	 &  0	 &  1   \\
G06.189-0.358    &      0	 &  0	 &  0	 &  0   \\
G6.55-0.10       &      1	 &  0	 &  0	 &  1   \\
G6.78-0.27       &      1	 &  0	 &  0	 &  1   \\
G07.601-0.139    &      0	 &  0	 &  0	 &  1   \\
G8.13+0.22       &      1	 &  0	 &  0	 &  0   \\
G8.68-0.36       &      1	 &  0	 &  0	 &  0   \\
G08.832-0.028    &      0	 &  0	 &  0	 &  1   \\
G08.872-0.493    &      1	 &  0	 &  0	 &  0   \\
G9.62+0.19       &      1	 &  0	 &  1	 &  0   \\
G09.986-0.028    &      0	 &  0	 &  1	 &  1   \\
G10.32-0.26      &      1	 &  1	 &  1	 &  1   \\
G10.47+0.02      &      1	 &  0	 &  1	 &  1   \\
G10.96+0.01      &      1	 &  0	 &  1	 &  1   \\
G11.109-0.114    &      0	 &  1	 &  1	 &  1   \\
G11.51-1.50      &      0	 &  0	 &  0	 &  0   \\
G11.94-0.62      &      1	 &  1	 &  1	 &  1   \\
G12.02-0.03      &      1	 &  1	 &  1	 &  1   \\
G12.71-0.11      &      1	 &  1	 &  1	 &  1   \\
G12.89+0.49      &      0	 &  0	 &  1	 &  0   \\
G12.90-0.26      &      1	 &  0	 &  1	 &  1   \\
G12.904-0.031    &      0	 &  1	 &  1	 &  1   \\
G13.18+0.06      &      1	 &  0	 &  1	 &  1   \\
G13.713-0.083    &      0	 &  0	 &  1	 &  1   \\
G14.10+0.09      &      0	 &  0	 &  1	 &  0   \\
G14.991-0.121    &      0	 &  0	 &  1	 &  1   \\
G15.034-0.677    &      1	 &  0	 &  1	 &  1   \\
G15.665-0.499    &      0	 &  0	 &  1	 &  1   \\
G16.36-0.21      &      1	 &  0	 &  1	 &  0   \\
G16.585-0.051    &      0	 &  1	 &  1	 &  1   \\
G16.87-2.16      &      0	 &  0	 &  0	 &  0   \\
G17.02-2.40      &      0	 &  0	 &  0	 &  1   \\
G17.64+0.16      &      0	 &  0	 &  1	 &  0   \\
G18.16+0.10      &      0	 &  0	 &  0	 &  1   \\
G18.262-0.244    &      1	 &  0	 &  1	 &  1   \\
G18.460-0.004    &      1	 &  0	 &  1	 &  1   \\
G18.66+0.03      &      0	 &  1	 &  1	 &  1   \\
G18.834-0.300    &      1	 &  0	 &  1	 &  1   \\
G18.888-0.475    &      1	 &  1	 &  1	 &  1   \\
G19.009-0.029    &      1	 &  1	 &  1	 &  1   \\
G19.365-0.030    &      0	 &  1	 &  1	 &  1   \\
G19.49+0.15      &      1	 &  0	 &  1	 &  1   \\
G19.61-0.14      &      1	 &  1	 &  1	 &  1   \\
G20.23+0.07      &      0	 &  1	 &  1	 &  1   \\
G21.41-0.25      &      0	 &  0	 &  1	 &  1   \\
G22.05+0.22      &      0	 &  1	 &  1	 &  1   \\
G22.35+0.05      &      1	 &  0	 &  1	 &  1   \\
G22.34-0.16      &      0	 &  0	 &  1	 &  1   \\
G23.01-0.41      &      1	 &  1	 &  1	 &  1   \\
G23.25-0.24      &      1	 &  0	 &  1	 &  0   \\
G23.39+0.19      &      1	 &  0	 &  1	 &  1   \\
G23.43-0.18      &      1	 &  0	 &  1	 &  1   \\
G23.70-0.19      &      1	 &  0	 &  1	 &  1   \\
G23.98-0.08      &      1	 &  1	 &  1	 &  1   \\
G24.14+0.00      &      1	 &  1	 &  1	 &  1   \\
G24.33+0.14      &      1	 &  1	 &  1	 &  0   \\
G24.49-0.04      &      1	 &  0	 &  1	 &  1   \\
G24.54+0.31      &      1	 &  0	 &  1	 &  1   \\
G24.68-0.16      &      1	 &  0	 &  1	 &  1   \\
G24.78+0.08      &      1	 &  1	 &  1	 &  1   \\
G25.41+0.10      &      1	 &  0	 &  1	 &  1   \\
G25.65+1.04      &      0	 &  0	 &  1	 &  1   \\
G25.70+0.04      &      1	 &  0	 &  1	 &  1   \\
G25.82-0.17      &      0	 &  0	 &  1	 &  1   \\
G26.60-0.02      &      1	 &  0	 &  1	 &  0   \\
G27.30+0.15      &      1	 &  0	 &  1	 &  1   \\
G27.36-0.16      &      1	 &  0	 &  1	 &  1   \\
G28.15+0.00      &      1	 &  0	 &  1	 &  1   \\
G28.20-0.05      &      1	 &  0	 &  1	 &  1   \\
G28.30-0.38      &      1	 &  1	 &  1	 &  1   \\
G28.82+0.48      &      0	 &  0	 &  1	 &  1   \\
G28.83-0.25      &      1	 &  1	 &  1	 &  1   \\
G29.86-0.04      &      1	 &  0	 &  1	 &  1   \\
G30.20-0.17      &      1	 &  0	 &  1	 &  1   \\
G30.30+0.06      &      1	 &  0	 &  1	 &  1   \\
G30.40-0.29      &      1	 &  0	 &  1	 &  1   \\
G30.70-0.07      &      1	 &  0	 &  1	 &  1   \\
G30.91+0.14      &      1	 &  0	 &  1	 &  0   \\
G30.99-0.08      &      1	 &  0	 &  1	 &  0   \\
G31.28+0.06      &      1	 &  0	 &  1	 &  1   \\
G31.41+0.31      &      1	 &  0	 &  1	 &  1   \\
G33.09-0.07      &      1	 &  0	 &  1	 &  1   \\
G33.42-0.00      &      1	 &  0	 &  1	 &  1   \\
G34.25+0.15      &      1	 &  1	 &  1	 &  1   \\
G34.80-1.40      &      0	 &  0	 &  0	 &  1   \\
G35.02+0.35      &      0	 &  1	 &  1	 &  1   \\
G35.20-0.74      &      1	 &  1	 &  1	 &  1   \\
G35.20-1.74      &      1	 &  0	 &  0	 &  1   \\
G37.02-0.03      &      0	 &  0	 &  1	 &  0   \\
G37.47-0.11      &      1	 &  1	 &  1	 &  1   \\
G37.54+0.21      &      1	 &  0	 &  1	 &  1   \\
G38.03-0.30      &      0	 &  0	 &  0	 &  0   \\
G38.20-0.08      &      1	 &  0	 &  1	 &  0   \\
G38.91-0.35      &      0	 &  0	 &  1	 &  1   \\
G40.27-0.20      &      0	 &  1	 &  1	 &  0   \\
G40.62-0.14      &      1	 &  0	 &  1	 &  0   \\
G41.34-0.14      &      1	 &  0	 &  1	 &  0   \\
G43.16+0.02      &      1	 &  0	 &  1	 &  1   \\
G43.89-0.78      &      1	 &  0	 &  1	 &  1   \\
G45.07+0.13      &      1	 &  0	 &  1	 &  1   \\
G45.49+0.13      &      1	 &  1	 &  1	 &  1   \\
G45.81-0.36      &      1	 &  1	 &  1	 &  1   \\
G49.05-1.09      &      0	 &  0	 &  0	 &  0   \\
G49.57-0.38      &      1	 &  0	 &  1	 &  1   \\
G50.00+0.59      &      1	 &  0	 &  1	 &  0   \\
G50.78+0.15      &      0	 &  0	 &  1	 &  1   \\
G52.67-1.09      &      0	 &  0	 &  1	 &  1   \\
G52.92+0.41      &      0	 &  0	 &  1	 &  1   \\
G53.62+0.02      &      1	 &  0	 &  1	 &  1   \\
G59.78+0.06      &      1	 &  0	 &  1	 &  0   \\
G69.54-0.98      &      1	 &  0	 &  0	 &  0   \\
G75.77+0.34      &      1	 &  0	 &  0	 &  0   \\
G80.87+0.42      &      1	 &  0	 &  0	 &  0   \\
G81.76+0.59      &      1	 &  0	 &  0	 &  0   \\
G81.87+0.78      &      0	 &  0	 &  0	 &  0   \\
G85.40-0.00      &      1	 &  0	 &  0	 &  0   \\
G108.19+5.52     &      1	 &  0	 &  0	 &  0   \\
G109.92+1.98     &      0	 &  0	 &  0	 &  1   \\
G109.86+2.10     &      1	 &  0	 &  0	 &  1   \\
G111.54+0.78     &      1	 &  0	 &  0	 &  0   \\
G121.24-0.34     &      0	 &  0	 &  0	 &  0   \\
G123.06-6.31     &      1	 &  0	 &  0	 &  0   \\
G133.95+1.07     &      1	 &  0	 &  0	 &  1   \\
G133.72+1.22     &      1	 &  0	 &  0	 &  1   \\
G136.84+1.14     &      1	 &  0	 &  0	 &  0   \\
G173.48+2.43     &      1	 &  0	 &  0	 &  0   \\
G173.70+2.89     &      1	 &  0	 &  0	 &  0   \\
G173.71+2.35     &      0	 &  0	 &  0	 &  0   \\
G174.19-0.09     &      0	 &  0	 &  0	 &  0   \\
G183.35-0.58     &      1	 &  0	 &  0	 &  0   \\
G188.95+0.89     &      1	 &  0	 &  0	 &  0   \\
G189.78+0.34     &      1	 &  0	 &  0	 &  0   \\
G192.60-0.05     &      1	 &  0	 &  0	 &  1   \\
G196.45-1.66     &      1	 &  0	 &  0	 &  0   \\
G213.70-12.6     &      1	 &  0	 &  0	 &  1   \\
G232.62+1.00     &      0	 &  0	 &  0	 &  0   \\

\enddata
\end{deluxetable}
